Quantum randomness under unambiguous attacks

Intrinsic randomness is generated when a quantum state is measured in any basis in which it is not diagonal. In an adversarial scenario, we quantify this randomness by the probability that a correlated eavesdropper could correctly guess the measurement outcomes. What if the eavesdropper is never wrong, but can sometimes return an inconclusive outcome? Inspired by analogous concepts in quantum state discrimination, we consider the randomness generated by a measurement setup when an eavesdropper guesses unambiguously, and, relaxing the assumption of perfect accuracy, with a fixed rate of inconclusive outcomes. We solve the maximal randomness of any quantum state under an unambiguous or FRIO attack, optimized over all projective measurements. We also solve both problems for any state and projective measurement in dimension two. If a noisy setup is used to choose random bases for a prepare-and-measure quantum key distribution protocol, an unambiguous attack may allow an eavesdropper to gain knowledge about the secret key, without causing any disturbance. Moreover, while experimental noise is typically ascribed to a single device, we find, given a state measured in an unbiased basis of any dimension, that an eavesdropper correlated only to a noisy state is outperformed by an eavesdropper with joint correlations to both a noisy state and a noisy measurement. In fact, we identify a critical noise parameter beyond which the joint-noise eavesdropper achieves a perfect guessing probability, ending all hopes of private randomness.

==> Tikz/Qin3.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.5]
        \node at (0,0) {\includegraphics[width=0.8\textwidth]{Pics/Qinnew.pdf}};
  
\node at (0, 5.8+0.3) {$\vec{n}$};

\node at (6+0.3, 0) { $+ \vec{m}$};

\node at (-6-0.3, 0) { $- \vec{m}$};


\node at (5.6+0.3, 1.2+0.15) { $\vec{q}_1$};

\node at (-5.6-0.3, 1.2+0.15) { $\vec{q}_2$};

\node at (1.3+0.2, 2.2) { $\vecr$};

   
  \end{scope}

  
\end{tikzpicture} 

==> Tikz/Qout3.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.5]
        \node at (0,0) {\includegraphics[width=0.8\textwidth]{Pics/Qoutnew.pdf}};
  
\node at (0, 5.8+0.3) {$\vec{n}$};

\node at (6+0.3, 0) { $+ \vec{m}$};

\node at (-6-0.3, 0) { $- \vec{m}$};

\node at (2.45+0.15, 2.65+0.15) { $\vecr$};

\node at (5.5+0.3+0.1, 1.7-0.3) { $\vec{v}$};

\node at (2.0-0.1, 5.3+0.3+0.1) { $\vec{u}$};
   
  \end{scope}

  
\end{tikzpicture} 

==> Tikz/unambin3.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.5]
        \node at (0,0) {\includegraphics[width=0.8\textwidth]{Pics/unambin3.pdf}};
  
\node at (0, 5.8+0.3) {$\vec{n}$};

\node at (6+0.3, 0) { $+ \vec{m}$};

\node at (-6-0.3, 0) { $- \vec{m}$};

\node at (1.4, 2.1) { $\vecr$};

   
  \end{scope}

  
\end{tikzpicture} 

==> Tikz/unambout3.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.5]
        \node at (0,0) {\includegraphics[width=0.8\textwidth]{Pics/unambout2.pdf}};
  
\node at (0, 5.8+0.3) {$\vec{n}$};

\node at (6+0.3, 0) { $+ \vec{m}$};

\node at (-6-0.3, 0) { $- \vec{m}$};

\node at (2.4+0.15, 2.9) { $\vecr$};

\node at (2.4, 5.44) { $\vec{u}$};

   
  \end{scope}

  
\end{tikzpicture} 
